On the Canonical Construction of Simple Lie Superalgebras

Axioms for the generalization of root systems were defined and classified (irreducible) by V. Serganova, which precisely correspond to the root systems of basic classical Lie Superalgebras. Here, we present a unified method for constructing simple Lie Superalgebras from the abstract root system, with the choice of base having the minimal number of isotropic roots.

==> (inline-0) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	% Nodes
	\node[circle, draw, inner sep=2pt, minimum size=6mm,label=above:{$\al_1$}] (a1) {};
	\node[circle, draw, inner sep=2pt, right=1.5cm of a1,minimum size=6mm,label=above:{$\al_2$},path picture={
		\draw
		(path picture bounding box.south west) --
		(path picture bounding box.north east)
		(path picture bounding box.north west) --
		(path picture bounding box.south east);
	}] (a2) {};
	\node[circle, draw, inner sep=2pt, right=1.5cm of a2,minimum size=6mm,label=above:{$\al_3$}] (a3) {};
	
	% Edges
	\draw (a1) -- node[below] {} (a2);
	\draw (a2) -- node[below] {} (a3);
\end{tikzpicture}
\end{center}

%%%D(2,1;\al)%%%
\begin{center}
	\begin{tikzpicture}[node distance=1.8cm and 1.1cm, >=Stealth]
		\tikzset{edge label/.style={font=\tiny}}
		
		% Top row
		\node (a1) at (0,0) {$2\ep_1$};
		\node (a2) [right=of a1] {$\ep_2+\ep_1-\ep_3$};
		\node (a3) [right=of a2] {$\ep_2+\ep_1+\ep_3$};
		\node (a4) [right=of a3] {$2\ep_2$};
		
		% Arrows top row
		\draw[->] (a1) -- (a2) node[midway, above,font=\tiny]{$\al_2$};
		\draw[->] (a2) -- (a3) node[midway, above,font=\tiny]{$\al_3$};
		\draw[->] (a3) -- (a4) node[midway, above,font=\tiny]{$\al_2$};
		
		% Second row
		\node (b2) [below=of a2] {$\ep_2-\ep_1-\ep_3$};
		\node (b3) [right=of b2] {$\ep_2-\ep_1+\ep_3$};
		
		\begin{scope}[on background layer]
			\node[fill=green!20,fit=(a2) (b3),inner sep=2pt] (bg) {};
		\end{scope}
		
		% Arrows top row
		\draw[->] (b2) -- (b3) node[midway, below, font=\tiny]{$\al_3$};

		% Arrows down
		\draw[->] (a2) -- (b2) node[midway, left,font=\tiny]{$-\al_1$};
		\draw[->] (a3) -- (b3) node[midway, left,font=\tiny]{$-\al_1$};

		% Diagonal arrows
		\draw[->] (a1) -- (b2) node[midway, rotate=320, below,font=\tiny]{$\al_2-\al_1$};
		\draw[->] (a2) -- (b3) node[midway, rotate=320, below,font=\tiny]{$\al_3-\al_1$};
		
		%\node[anchor=center] at ($(b2)!.5!(c5)$){\(\cdots\)}

		% m-th row
		\node (c3) [below=of b3] {$2\ep_3$};
		
		% Arrows down
		\draw[->] (b3) -- (c3) node[midway, left,font=\tiny]{$-\al_2$};
		
		% Diagonal arrows
		
		\draw[->] (b2) -- (c3) node[midway, rotate=320, below,font=\tiny]{$\al_{3}-\al_{2}$};
	\end{tikzpicture}
	
\end{center}

2. $G(3)$
$$R_{\bar{0}}^+=\{2\del,\ep_1,\ep_2,-\ep_3,\ep_1-\ep_3,\ep_2-\ep_3,\ep_2-\ep_1\}$$ $$R_{\bar{1}}^+=\{\del,\del\pm\ep_i:1\leq i\leq3\}$$ $$\Pi=\{\del+\ep_3,\ep_2-\ep_1,\ep_2-\ep_1\}$$
\begin{center}
\begin{tikzpicture}[baseline=(current bounding box.center)]
	
	\tikzset{
		even/.style={
			circle,
			draw,
			minimum size=6mm
		},
		oddiso/.style={
			circle,
			draw,
			minimum size=6mm,
			path picture={
				\draw
				(path picture bounding box.south west) --
				(path picture bounding box.north east)
				(path picture bounding box.north west) --
				(path picture bounding box.south east);
			}
		}
	}
	
	% Nodes
	\node[oddiso, label=above:{$\al_1$}] (a1) {};
	\node[even, label=above:{$\al_2$}, right=2cm of a1] (a2) {};
	\node[even, label=above:{$\al_3$}, right=2cm of a2] (a3) {};
	
	% Edges
	% Triple edge with arrow (G2 part)
	\draw[->][double distance=2pt, line width=1.2pt] (a3) -- (a2);
	\draw (a3) -- (a2);
	
	% Single edge
	\draw (a2) -- (a1);
	
\end{tikzpicture}
\end{center}

%%%G(3)%%%%	
\begin{center}
	{
		\begin{tikzpicture}[node distance=1.8cm and 1.1cm, >=Stealth]
			\tikzset{edge label/.style={font=\tiny}}
			
			% Top row
			\node (a1) at (0,0) {$\ep_3+\del$};
			\node (a2) [right=of a1] {$-\ep_2+\del$};
			\node (a3) [right=of a2] {$-\ep_1+\del$};
			\node (a4) [right=of a3] {$\del$};
			\node (a5) [right=of a4] {$\ep_1+\del$};
			\node (a6) [right=of a5] {$\ep_2+\del$};
			\node (a7) [right=of a6] {$-\ep_3+\del$};
			\node (a8) [right=of a7] {$2\del$};
			
			% Arrows top row
			\draw[->] (a1) -- (a2) node[midway, above,font=\tiny]{$\al_2$};
			\draw[->] (a2) -- (a3) node[midway, above,font=\tiny]{$\al_3$};
			\draw[->] (a3) -- (a4) node[midway, above,font=\tiny]{$\al_2$};
			\draw[->] (a4) -- (a5) node[midway, above,font=\tiny]{$\al_2$};
			\draw[->] (a5) -- (a6) node[midway, above,font=\tiny]{$\al_3$};
			\draw[->] (a6) -- (a7) node[midway, above,font=\tiny]{$\al_2$};
			\draw[->] (a7) -- (a8) node[midway, above,font=\tiny]{$\al_1$};
			
			% Second row
			\node (b2) [below=of a2] {$\ep_1$};
			\node (b3) [below=of a3] {$\ep_2$};
			\node (b4) [below=of a4] {$-\ep_3$};
			\node (b5) [below=of a5] {$\ep_1-\ep_3$};
			\node (b6) [below=of a6] {$\ep_2-\ep_3$};
			
			\begin{scope}[on background layer]
				\node[fill=green!20,fit=(a1) (a7),inner sep=2pt] (bg) {};
			\end{scope}
			
			% Arrows top row
			\draw[->] (b2) -- (b3) node[midway, below, font=\tiny]{$\al_3$};
			\draw[->] (b3) -- (b4) node[midway, below, font=\tiny]{$\al_2$};
			\draw[->] (b4) -- (b5) node[midway, below, font=\tiny]{$\al_2$};
			\draw[->] (b5) -- (b6) node[midway, below, font=\tiny]{$\al_3$};

			% Arrows down
			\draw[->] (a2) -- (b2) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a3) -- (b3) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a4) -- (b4) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a5) -- (b5) node[midway,
			left,font=\tiny]{$-\al_1$};
			\draw[->] (a6) -- (b6) node[midway, left,font=\tiny]{$-\al_1$};
			
			% Diagonal arrows
			\draw[->] (a1) -- (b2) node[midway, rotate=320, below,font=\tiny]{$\al_2-\al_1$};
			\draw[->] (a2) -- (b3) node[midway, rotate=320, below,font=\tiny]{$\al_3-\al_1$};
			\draw[->] (a3) -- (b4) node[midway, rotate=320, below,font=\tiny]{$\al_2-\al_1$};
			\draw[->] (a4) -- (b5) node[midway, rotate=320, below,font=\tiny]{$\al_2-\al_1$};
			\draw[->] (a5) -- (b6) node[midway, rotate=320, below,font=\tiny]{$\al_3-\al_1$};
			
			%\node[anchor=center] at ($(b2)!.5!(c5)$){\(\cdots\)}

			% 3rd row
			\node (c3) [below=of b3] {$\ep_2-\ep_1$};
			
			% Arrows down
			\draw[->] (b3) -- (c3) node[midway, left,font=\tiny]{$-\al_2$};
			
			% Diagonal arrows
			
			\draw[->] (b2) -- (c3) node[midway, rotate=320, below,font=\tiny]{$\al_{3}-\al_{2}$};
		\end{tikzpicture}
	}	
\end{center}

3. $F(4)$
$$R_{\bar{0}}^+=\{\del,-\ep_i,-\ep_k\pm\ep_l:1\leq i\leq3,1\leq k<l\leq3\}$$ $$R_{\bar{1}}^+=\{1/2(\del\pm\ep_1\pm\ep_2\pm\ep_3)\}$$ $$\Pi=\{1/2(\del+\ep_1+\ep_2+\ep_3),-\ep_1,\ep_1-\ep_2,\ep_2-\ep_3\}$$

\begin{center}

	\begin{tikzpicture}[baseline=(current bounding box.center)]
		
		\tikzset{
			even/.style={
				circle,
				draw,
				minimum size=6mm
			},
			oddiso/.style={
				circle,
				draw,
				minimum size=6mm,
				path picture={
					\draw
					(path picture bounding box.south west) --
					(path picture bounding box.north east)
					(path picture bounding box.north west) --
					(path picture bounding box.south east);
				}
			}
		}
		
		% Nodes
		\node[oddiso, label=above:{$\alpha_1$}] (a1) {};
		\node[even, label=above:{$\alpha_2$}, right=1.8cm of a1] (a2) {};
		\node[even, label=above:{$\alpha_3$}, right=1.8cm of a2] (a3) {};
		\node[even, label=above:{$\alpha_4$}, right=1.8cm of a3] (a4) {};
		
		% Edges
		% Single edges
		\draw (a1) -- (a2);
		\draw (a3) -- (a4);
		
		% Double edge with arrow (B3 part)
		\draw[->][double distance=3pt, line width=0.8pt] (a3) -- (a2);
		%\draw[-{Latex[length=3mm]}] (a3) -- (a2);
		
	\end{tikzpicture}
	
\end{center}

%%%F(4)%%%%	
\begin{center}
	
	\rotatebox{90}{
		\begin{tikzpicture}[node distance=1cm and .5cm, >=Stealth]
			\tikzset{edge label/.style={font=\tiny}}

			% Top row
			\node (a1) at (0,0) {\tiny{$\frac{1}{2}(\ep_1+\ep_2+\ep_3+\del)$}};
			\node (a2) [right=of a1] {\tiny{$\frac{1}{2}(-\ep_1+\ep_2+\ep_3+\del)$}};
			\node (a3) [right=of a2] {\tiny{$\frac{1}{2}(\ep_1-\ep_2+\ep_3+\del)$}};
			\node (a4) [right=of a3,xshift=.5cm] {};
			\node (a5) [right=of a4,xshift=1cm] {};
			\node (a6) [right=of a5,xshift=.5cm] {\tiny{$\frac{1}{2}(-\ep_1+\ep_2-\ep_3+\del)$}};
			\node (a7) [right=of a6] {\tiny{$\frac{1}{2}(\ep_1-\ep_2-\ep_3+\del)$}};
			\node (a8) [right=of a7] {\tiny{$\frac{1}{2}(-\ep_1-\ep_2-\ep_3+\del)$}};
			\node (a9) [right=of a8] {$\del$};
			
			%additioal
			\node (x5) [below=of a5] {\tiny{$\frac{1}{2}(\ep_1+\ep_2-\ep_3+\del)$}};
			\node (y4) [above=of a4] {\tiny{$\frac{1}{2}(-\ep_1-\ep_2+\ep_3+\del)$}};

			\begin{scope}[on background layer]
				\node[fill=green!20,fit=(x5),inner sep=2pt] (bg) {};
				\node[fill=green!20,fit=(a1) (a3),inner sep=2pt] (bg) {};
				\node[fill=green!20,fit=(a6) (a8),inner sep=2pt] (bg) {};
				\node[fill=green!20,fit=(y4),inner sep=0pt] (bg) {};
			\end{scope}

			% Arrows top row
			\draw[->] (a1) -- (a2) node[midway, above,font=\tiny]{$\al_2$};
			\draw[->] (a2) -- (a3) node[midway, above,font=\tiny]{$\al_3$};
			\draw[->] (a3) -- (x5) node[midway, above,font=\tiny]{$\al_4$};
			\draw[->] (a3) -- (y4) node[midway, above,font=\tiny]{$\al_2$};
			\draw[->] (x5) -- (a6) node[midway, above,font=\tiny]{$\al_2$};
			\draw[->] (y4) -- (a6) node[midway, above,font=\tiny]{$\al_4$};
			\draw[->] (a6) -- (a7) node[midway, above,font=\tiny]{$\al_3$};
			\draw[->] (a7) -- (a8) node[midway, above,font=\tiny]{$\al_2$};
			\draw[->] (a8) -- (a9) node[midway, above,font=\tiny]{$\al_1$};

			% Second row
			\node (b2) [below=of a2,yshift=-2cm] {$-\ep_1$};
			\node (b3) [below=of a3,yshift=-2cm] {$-\ep_2$};
			\node (b4) [below=of a4,yshift=-2cm] {};
			\node (b5) [below=of a5,yshift=-2cm] {};
			\node (b6) [below=of a6,yshift=-2cm] {$-\ep_1-\ep_3$};
			\node (b7) [below=of a7,yshift=-2cm] {$-\ep_2-\ep_3$};
			
			%additioal
			\node (s5) [below=of b5] {$-\ep_3$};
			\node (t4) [above=of b4,yshift=-.5cm] {$-\ep_1-\ep_2$};
			
			% Arrows top row
			\draw[->] (b2) -- (b3) node[midway, below, font=\tiny]{$\al_3$};
			\draw[->] (b3) -- (s5) node[midway, below,font=\tiny]{$\al_4$};
			\draw[->] (b3) -- (t4) node[midway, above,font=\tiny]{$\al_2$};
			\draw[->] (s5) -- (b6) node[midway, below,font=\tiny]{$\al_2$};
			\draw[->] (t4) -- (b6) node[near end, below,font=\tiny]{$\al_4$};
			\draw[->] (b6) -- (b7) node[midway, below,font=\tiny]{$\al_3$};

			% Arrows down
			\draw[->] (a2) -- (b2) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a3) -- (b3) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (x5) -- (s5) node[near end, left,font=\tiny]{$-\al_1$};
			\draw[->] (y4) -- (t4) node[near end, left,font=\tiny]{$-\al_1$};
			\draw[->] (a6) -- (b6) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a7) -- (b7) node[midway, left,font=\tiny]{$-\al_1$};
			
			%\foreach \i/\j in {x5/s5, y4/t4}
			%{\draw[dotted] (\i)--(\j);	}	
			
			% 3rd row
			
			\node (c3) [below=of b3,yshift=-2cm] {$\ep_1-\ep_2$};
			\node (c4) [below=of b4,yshift=-2cm] {};
			\node (c5) [below=of b5,yshift=-2.4cm] {$\ep_1-\ep_3$};
			
			% Arrows top row
			\draw[->] (c3) -- (c5) node[midway, below, font=\tiny]{$\al_4$};
			
			% Arrows down
			\draw[->] (b3) -- (c3) node[midway, left,font=\tiny]{$-\al_2$};
			\draw[->] (s5) -- (c5) node[midway, left,font=\tiny]{$-\al_2$};
			
			% 4th row
			
			\node (d5) [below=of c5,yshift=-1cm] {$\ep_2-\ep_3$};
			
			% Arrows down
			\draw[->] (c5) -- (d5) node[midway, left,font=\tiny]{$-\al_3$};
			
			% Diagonal arrows
			\draw[->] (a1) -- (b2) node[midway, rotate=320, below,font=\tiny]{$\al_2-\al_1$};
			\draw[->] (a2) -- (b3) node[midway, rotate=320, below,font=\tiny]{$\al_3-\al_1$};
			\draw[->] (a6) -- (b7) node[midway, rotate=320, below,font=\tiny]{$\al_3-\al_1$};
			\draw[->] (b3) -- (c5) node[midway, rotate=320, below,font=\tiny]{$\al_4-\al_2$};
			\draw[->] (b2) -- (c3) node[midway, rotate=320, below,font=\tiny]{$\al_3-\al_2$};
			\draw[->] (c3) -- (d5) node[midway, rotate=340, below,font=\tiny]{$\al_3-\al_1$};
		\end{tikzpicture}
	}
\end{center}

\noindent
{\bf Classical series.}

4. $A(m,n)$
$$R_{\bar{0}}^+=\{\ep_i-\ep_j,\del_k-\del_l:1\leq i<j\leq m+1,1\leq k<l\leq n+1\}$$ $$R_{\bar{1}}^+=\{\ep_i-\del_j:1\leq i\leq m+1,1\leq j\leq n+1\}$$ $$\Pi=\{\ep_1-\ep_2,\ldots,\ep_m-\ep_{m+1},\ep_{m+1}-\del_1,\del_1-\del_2,\ldots,\del_n-\del_{n+1}\}$$

	\begin{center}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
	
	\tikzset{
		even/.style={
			circle,
			draw,
			minimum size=6mm
		},
		oddiso/.style={
			circle,
			draw,
			minimum size=6mm,
			path picture={
				\draw
				(path picture bounding box.south west) --
				(path picture bounding box.north east)
				(path picture bounding box.north west) --
				(path picture bounding box.south east);
			}
		}
	}
	
	% Nodes
	\node[even, label=above:{$\al_1$}] (a1) {};
	\node[right=1.8cm of a1] (a2) {};
	\node[even, label=above:{$\al_{m}$},, right=1.8cm of a2] (a3) {};
	\node[oddiso, label=above:{$\al_{m+1}$},, right=1.8cm of a3] (a4) {};
	\node[even, label=above:{$\al_{m+2}$}, right=1.8cm of a4] (a5) {};
	
	\node[right=1.8cm of a5] (a7) {};
	\node[even, label=above:{$\alpha_{m+n+1}$}, right=1.8cm of a7] (a8) {};
	
	% Edges
	% Single edges
	\draw (a1) -- (a2);
	\draw[dotted] (a2) -- (a3);
	\draw (a3) -- (a4);
	\draw (a4) -- (a5);
	\draw[dotted] (a5) -- (a7);
	\draw (a7) -- (a8);

\end{tikzpicture}
		
	\end{center}

5. $B(m,n)$
$$R_{\bar{0}}^+=\{\ep_i\pm\ep_j,\ep_{i'},\del_k\pm\del_l,2\del_{k'}:1\leq i<j\leq m,1\leq k<l\leq n,1\leq i'\leq m,1\leq k'\leq n\}$$ $$R_{\bar{1}}^+=\{\del_i,\del_k\pm\ep_l:1\leq i,k\leq n,1\leq l\leq m\}$$ $$\Pi=\{\del_1-\del_2,\ldots,\del_{n-1}-\del_{n},\del_{n}-\ep_1,\ep_1-\ep_2,\ldots,\ep_{m-1}-\ep_{m},\ep_m\}$$

\begin{center}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		
		\tikzset{
			even/.style={
				circle,
				draw,
				minimum size=6mm
			},
			oddiso/.style={
				circle,
				draw,
				minimum size=6mm,
				path picture={
					\draw
					(path picture bounding box.south west) --
					(path picture bounding box.north east)
					(path picture bounding box.north west) --
					(path picture bounding box.south east);
				}
			}
		}
		
		% Nodes
		\node[even, label=above:{$\al_1$}] (a1) {};
		\node[right=1.8cm of a1] (a2) {};
		\node[even, label=above:{$\al_{n-1}$},, right=1.8cm of a2] (a3) {};
		\node[oddiso, label=above:{$\al_{n}$},, right=1.8cm of a3] (a4) {};
		\node[even, label=above:{$\al_{n+1}$}, right=1.8cm of a4] (a5) {};
		\node[right=1.8cm of a5] (a6) {};
		\node[even,label=above:{$\alpha_{m+n-1}$},right=1.8cm of a5] (a7) {};
		\node[even, label=above:{$\alpha_{m+n}$}, right=1.8cm of a7] (a8) {};
		
		% Edges
		% Single edges
		\draw (a1) -- (a2);
		\draw[dotted] (a2) -- (a3);
		\draw (a3) -- (a4);
		\draw (a4) -- (a5);
		\draw[dotted] (a5) -- (a6);
		\draw (a6) -- (a7);
		%\draw (a7) -- (a8);
		
		% Double edge with arrow (B3 part)
		\draw[->][double distance=2pt, line width=0.8pt] (a7) -- (a8);
		
	\end{tikzpicture}
	
\end{center}

6. $C(n)$
$$R_{\bar{0}}^+=\{\del_k\pm\del_l,2\del_{k'}:,1\leq k<l\leq n-1,1\leq k'\leq n-1\}$$ $$R_{\bar{1}}^+=\{\ep_1\pm\del_i:1\leq i\leq n-1\}$$ $$\Pi=\{\ep_1-\del_1,\del_1-\del_2,\ldots,\del_{n-2}-\del_{n-1},2\del_{n-1}\}$$

\begin{center}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		
		\tikzset{
			even/.style={
				circle,
				draw,
				minimum size=6mm
			},
			oddiso/.style={
				circle,
				draw,
				minimum size=6mm,
				path picture={
					\draw
					(path picture bounding box.south west) --
					(path picture bounding box.north east)
					(path picture bounding box.north west) --
					(path picture bounding box.south east);
				}
			}
		}
		
		% Nodes
		
		\node[oddiso, label=above:{$\al_{1}$}] (a4) {};
		\node[even, label=above:{$\al_{2}$}, right=1.8cm of a4] (a5) {};
		\node[right=1.8cm of a5] (a6) {};
		\node[even,label=above:{$\alpha_{n-1}$},right=1.8cm of a5] (a7) {};
		\node[even, label=above:{$\alpha_{n}$}, right=1.8cm of a7] (a8) {};
		
		% Edges
		% Single edges
		\draw (a4) -- (a5);
		\draw[dotted] (a5) -- (a6);
		\draw (a6) -- (a7);
		%\draw (a7) -- (a8);
		
		% Double edge with arrow (B3 part)
		\draw[->][double distance=2pt, line width=0.8pt] (a8) -- (a7);
		
	\end{tikzpicture}
	
\end{center}

7. $D(m,n)$
$$R_{\bar{0}}^+=\{\ep_i\pm\ep_j,\del_k\pm\del_l,2\del_{k'}:1\leq i<j\leq m,1\leq k<l\leq n,1\leq k'\leq n\}$$ $$R_{\bar{1}}^+=\{\del_k\pm\ep_l:1\leq k\leq n,1\leq l\leq m\}$$ $$\Pi=\{\del_1-\del_2,\ldots,\del_{n-1}-\del_{n},\del_{n}-\ep_1,\ep_1-\ep_2,\ldots,\ep_{m-1}-\ep_{m},\ep_{m-1}+\ep_m\}$$

\begin{center}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		
		\tikzset{
			even/.style={
				circle,
				draw,
				minimum size=6mm
			},
			oddiso/.style={
				circle,
				draw,
				minimum size=6mm,
				path picture={
					\draw
					(path picture bounding box.south west) --
					(path picture bounding box.north east)
					(path picture bounding box.north west) --
					(path picture bounding box.south east);
				}
			}
		}
		
		% Nodes
		\node[even, label=above:{$\al_1$}] (a1) {};
		\node[right=1.8cm of a1] (a2) {};
		\node[even, label=above:{$\al_{n-1}$},, right=1.8cm of a2] (a3) {};
		\node[oddiso, label=above:{$\al_{n}$},, right=1.8cm of a3] (a4) {};
		\node[even, label=above:{$\al_{n+1}$}, right=1.8cm of a4] (a5) {};
		\node[right=1.8cm of a5] (a6) {};
		\node[even,label=above:{$\alpha_{m+n-2}$},right=1.8cm of a5] (a7) {};
		\node[even, label=above:{$\alpha_{m+n-1}$}, above right=1.8cm of a7] (a8) {};
		\node[even, label=above:{$\alpha_{m+n}$}, below right=1.8cm of a7] (a9) {};
		
		% Edges
		% Single edges
		\draw (a1) -- (a2);
		\draw[dotted] (a2) -- (a3);
		\draw (a3) -- (a4);
		\draw (a4) -- (a5);
		\draw[dotted] (a5) -- (a6);
		\draw (a6) -- (a7);
		\draw (a7) -- (a8);
		\draw (a7) -- (a9);
		
	\end{tikzpicture}
	
\end{center}

%%%A(m,n)%%%
	\begin{center}
		\rotatebox{90}{
			\begin{tikzpicture}[node distance=1.8cm and 1.1cm, >=Stealth]
				\tikzset{edge label/.style={font=\tiny}}
				
				% Top row
				\node (a1) at (0,0) {$\ep_1-\ep_2$};
				\node (a2) [right=of a1] {$\ep_1-\ep_3$};
				\node (a3) [right=of a2] {$\ep_1-\ep_4$};
				\node (a4) [right=of a3] {$\cdots$};
				\node (a5) [right=of a4] {$\ep_1-\ep_{m+1}$};
				\node (a6) [right=of a5] {$\ep_1-\del_1$};
				\node (a7) [right=of a6] {$\ep_1-\del_2$};
				\node (a8) [right=of a7] {$\cdots$};
				\node (a9) [right=of a8] {$\ep_1-\del_{n}$};
				\node (a10) [right=of a9] {$\ep_1-\del_{n+1}$};
				% Arrows top row
				\draw[->] (a1) -- (a2) node[midway, above,font=\tiny]{$\al_2$};
				\draw[->] (a2) -- (a3) node[midway, above,font=\tiny]{$\al_3$};
				\draw[->] (a3) -- (a4) node[midway, above,font=\tiny]{$\al_4$};
				\draw[->] (a4) -- (a5) node[midway, above,font=\tiny]{$\al_m$};
				\draw[->] (a5) -- (a6) node[midway, above,font=\tiny]{$\al_{m+1}$};
				\draw[->] (a6) -- (a7) node[midway, above,font=\tiny]{$\al_{m+2}$};
				\draw[->] (a7) -- (a8) node[midway, above,font=\tiny]{$\al_{m+3}$};
				\draw[->] (a8) -- (a9) node[midway, above,font=\tiny]{$\al_{m+n}$};
				\draw[->] (a9) -- (a10) node[midway, above,font=\tiny]{$\al_{m+n+1}$};
				% Second row
				\node (b2) [below=of a2] {$\ep_2-\ep_3$};
				\node (b3) [right=of b2] {$\ep_2-\ep_4$};
				\node (b4) [right=of b3] {$\cdots$};
				\node (b5) [right=of b4] {$\ep_2-\ep_{m+1}$};
				\node (b6) [right=of b5] {$\ep_2-\del_1$};
				\node (b7) [right=of b6] {$\ep_2-\del_2$};
				\node (b8) [right=of b7] {$\cdots$};
				\node (b9) [right=of b8] {$\ep_2-\del_{n}$};
				\node (b10) [right=of b9] {$\ep_2-\del_{n+1}$};
				% Arrows top row
				\draw[->] (b2) -- (b3) node[midway, below, font=\tiny]{$\al_3$};
				\draw[->] (b3) -- (b4) node[midway, below,font=\tiny]{$\al_4$};
				\draw[->] (b4) -- (b5) node[midway, below,font=\tiny]{$\al_m$};
				\draw[->] (b5) -- (b6) node[midway, below,font=\tiny]{$\al_{m+1}$};
				\draw[->] (b6) -- (b7) node[midway, below,font=\tiny]{$\al_{m+2}$};
				\draw[->] (b7) -- (b8) node[midway, below,font=\tiny]{$\al_{m+3}$};
				\draw[->] (b8) -- (b9) node[midway, below,font=\tiny]{$\al_{m+n}$};
				\draw[->] (b9) -- (b10) node[midway, below,font=\tiny]{$\al_{m+n+1}$};
			
				% Arrows down
				\draw[->] (a2) -- (b2) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a3) -- (b3) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a5) -- (b5) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a6) -- (b6) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a7) -- (b7) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a9) -- (b9) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a10) -- (b10) node[midway, left,font=\tiny]{$-\al_1$};
				
				% Diagonal arrows
				\draw[->] (a1) -- (b2) node[midway, rotate=320, below,font=\tiny]{$\al_2-\al_1$};
				\draw[->] (a2) -- (b3) node[midway, rotate=320, below,font=\tiny]{$\al_3-\al_1$};
				\draw[->] (a3) -- (b4) node[midway, rotate=320, below,font=\tiny]{$\al_4-\al_1$};
				\draw[->] (a5) -- (b6) node[midway, rotate=320, below,font=\tiny]{$\al_{m+1}-\al_1$};
				\draw[->] (a6) -- (b7) node[midway, rotate=320, below,font=\tiny]{$\al_{m+2}-\al_1$};
				\draw[->] (a9) -- (b10) node[midway, rotate=320, below,font=\tiny]{$\al_{m+n+1}-\al_1$};
				%\node[anchor=center] at ($(b2)!.5!(c5)$){\(\cdots\)}

				% m-th row
				\node (c5) [below=of b5,yshift=-1cm] {$\ep_m-\ep_{m+1}$};
				\node (c6) [below=of b6,yshift=-1cm] {$\ep_m-\del_1$};
				\node (c7) [below=of b7,yshift=-1cm] {$\ep_m-\del_2$};
				\node (c8) [below=of b8,yshift=-1.2cm] {$\cdots$};
				\node (c9) [below=of b9,yshift=-1cm] {$\ep_m-\del_{n}$};
				\node (c10) [below=of b10,yshift=-1cm] {$\ep_m-\del_{n+1}$};
				% Arrows top row
				
				\draw[->] (c5) -- (c6) node[midway, above,font=\tiny]{$\al_{m+1}$};
				\draw[->] (c6) -- (c7) node[midway, above,font=\tiny]{$\al_{m+2}$};
				\draw[->] (c7) -- (c8) node[midway, above,font=\tiny]{$\al_{m+3}$};
				\draw[->] (c8) -- (c9) node[midway, above,font=\tiny]{$\al_{m+n}$};
				\draw[->] (c9) -- (c10) node[midway, above,font=\tiny]{$\al_{m+n+1}$};
				
				\foreach \i/\j in {b2/c5, b5/c5, b6/c6, b7/c7, b8/c8,b9/c9,b10/c10} {

				\draw[dotted] (\i)--(\j);
				}			
				% (m+1)-th row
				
				\node (d6) [below=of c6] {$\ep_{m+1}-\del_1$};
				\node (d7) [below=of c7] {$\ep_{m+1}-\del_2$};
				\node (d8) [below=of c8,yshift=-.1cm] {$\cdots$};
				\node (d9) [below=of c9] {$\ep_{m+1}-\del_{n}$};
				\node (d10) [below=of c10] {$\ep_{m+1}-\del_{n+1}$};
			
			\begin{scope}[on background layer]
				\node[fill=green!20,fit=(a6) (d10),inner sep=2pt] (bg) {};
			\end{scope}

				% Arrows top row
				
				\draw[->] (d6) -- (d7) node[midway, above,font=\tiny]{$\al_{m+2}$};
				\draw[->] (d7) -- (d8) node[midway, above,font=\tiny]{$\al_{m+3}$};
				\draw[->] (d8) -- (d9) node[midway, above,font=\tiny]{$\al_{m+n}$};
				\draw[->] (d9) -- (d10) node[midway, above,font=\tiny]{$\al_{m+n+1}$};
				% Arrows down
				\draw[->] (c6) -- (d6) node[midway, left,font=\tiny]{$-\al_m$};
				\draw[->] (c7) -- (d7) node[midway, left,font=\tiny]{$-\al_m$};
				\draw[->] (c9) -- (d9) node[midway, left,font=\tiny]{$-\al_m$};
				\draw[->] (c10) -- (d10) node[midway, left,font=\tiny]{$-\al_m$};
				
				% Diagonal arrows
				
				\draw[->] (c5) -- (d6) node[midway, rotate=320, below,font=\tiny]{$\al_{m+1}-\al_m$};
				\draw[->] (c6) -- (d7) node[midway, rotate=320, below,font=\tiny]{$\al_{m+2}-\al_m$};
				\draw[->] (c9) -- (d10) node[midway, rotate=320, below,font=\tiny]{$\al_{m+n+1}-\al_m$};

				% (m+2)-th row
				\node (e7) [below=of d7] {$\del_1-\del_2$};
				\node (e8) [below=of d8,yshift=-.2cm] {$\cdots$};
				\node (e9) [below=of d9] {$\del_1-\del_{n}$};
				\node (e10) [below=of d10] {$\del_1-\del_{n+1}$};
				% Arrows top row
				
				\draw[->] (e7) -- (e8) node[midway, above,font=\tiny]{$\al_{m+3}$};
				\draw[->] (e8) -- (e9) node[midway, above,font=\tiny]{$\al_{m+n}$};
				\draw[->] (e9) -- (e10) node[midway, above,font=\tiny]{$\al_{m+n+1}$};
				% Arrows down
						
			\draw[->] (d7) -- (e7) node[midway, left,font=\tiny]{$-\al_{m+1}$};
			\draw[->] (d9) -- (e9) node[midway, left,font=\tiny]{$-\al_{m+1}$};
			\draw[->] (d10) -- (e10) node[midway, left,font=\tiny]{$-\al_{m+1}$};
			
			% Diagonal arrows
			
			\draw[->] (d6) -- (e7) node[midway, rotate=320, below,font=\tiny]{$\al_{m+2}-\al_{m+1}$};
			\draw[->] (d9) -- (e10) node[midway, rotate=320, below,font=\tiny]{$\al_{m+n+1}-\al_{m+1}$};
				
				% (m+n)-th row
				
				\node (g9) [below=of e9,yshift=-1cm] {$\del_{n-1}-\del_{n}$};
				\node (g10) [below=of e10,yshift=-1cm] {$\del_{n-1}-\del_{n+1}$};
				
				% Arrows top row
				\draw[->] (g9) -- (g10) node[midway, above,font=\tiny]{$\al_{m+n+1}$};
					\foreach \i/\j in {e7/g9, e9/g9, e10/g10} {

					\draw[dotted] (\i)--(\j);
				}			
				
				% (m+n+1)-th row

				\node (f10) [below=of g10] {$\del_{n}-\del_{n+1}$};
				
				% Arrows down
				
				\draw[->] (g10) -- (f10) node[midway, left,font=\tiny]{$-\al_{m+n}$};
				
				% Diagonal arrows
				\draw[->] (g9) -- (f10) node[midway, rotate=320, below,font=\tiny]{$\al_{m+n+1}-\al_{m+n}$};

			\end{tikzpicture}	
	}	
		
	\end{center}

%%%B(m,n)-2%%%%
	\begin{center}
	\rotatebox{90}{
		\begin{tikzpicture}[node distance=1.9cm and 1.1cm, >=Stealth]
			\tikzset{edge label/.style={font=\tiny}}
			
			% Top row
			\node (a0) [left=of a1] {};
			\node (a1) at (0,0) {$\del_1+\ep_m$};
			\node (a2) [right=of a1] {$\del_1+\ep_{m-1}$};
			\node (a4) [right=of a2] {$\cdots$};
			\node (a5) [right=of a4] {$\del_1+\ep_2$};
			\node (a6) [right=of a5] {$\del_1+\ep_1$};
			\node (a7) [right=of a6] {$\del_1+\del_n$};
			\node (a8) [right=of a7] {$\cdots$};
			\node (a9) [right=of a8] {$\del_1+\del_3$};
			\node (a10) [right=of a9] {$\del_1+\del_2$};
			\node (a11) [right=of a10] {$2\del_1$};
			% Arrows top row
			\draw[->] (a0) -- (a1) node[midway, above,font=\tiny]{$\al_{n+m}$};
			\draw[->] (a1) -- (a2) node[midway, above,font=\tiny]{$\al_{n+m-1}$};
			\draw[->] (a2) -- (a4) node[midway, above,font=\tiny]{$\al_{n+m-2}$};
			\draw[->] (a4) -- (a5) node[midway, above,font=\tiny]{$\al_{n+2}$};
			\draw[->] (a5) -- (a6) node[midway, above,font=\tiny]{$\al_{n+1}$};
			\draw[->] (a6) -- (a7) node[midway, above,font=\tiny]{$\al_{n}$};
			\draw[->] (a7) -- (a8) node[midway, above,font=\tiny]{$\al_{n-1}$};
			\draw[->] (a8) -- (a9) node[midway, above,font=\tiny]{$\al_{3}$};
			\draw[->] (a9) -- (a10) node[midway, above,font=\tiny]{$\al_{2}$};
			\draw[->] (a10) -- (a11) node[midway, above,font=\tiny]{$\al_{1}$};
			% Second row
			\node (b0) [below=of a0,yshift=-.3cm] {};
			\node (b1) [below=of a1] {$\del_2+\ep_{m}$};
			\node (b2) [below=of a2] {$\del_2+\ep_{m-1}$};
			\node (b4) [right=of b2] {$\cdots$};
			\node (b5) [right=of b4] {$\del_2+\ep_{2}$};
			\node (b6) [right=of b5] {$\del_2+\ep_1$};
			\node (b7) [right=of b6] {$\del_2+\del_n$};
			\node (b8) [right=of b7] {$\cdots$};
			\node (b9) [right=of b8] {$\del_2+\del_3$};
			\node (b10) [right=of b9,xshift=.35cm] {$2\del_2$};
			
			% Arrows top row
			\draw[->] (b0) -- (b1) node[midway, below, font=\tiny]{$\al_{n+m}$};
			\draw[->] (b1) -- (b2) node[midway, below, font=\tiny]{$\al_{n+m-1}$};
			\draw[->] (b2) -- (b4) node[midway, below,font=\tiny]{$\al_{n+m-2}$};
			\draw[->] (b4) -- (b5) node[midway, below,font=\tiny]{$\al_{n+2}$};
			\draw[->] (b5) -- (b6) node[midway, below,font=\tiny]{$\al_{n+1}$};
			\draw[->] (b6) -- (b7) node[midway, below,font=\tiny]{$\al_{n}$};
			\draw[->] (b7) -- (b8) node[midway, below,font=\tiny]{$\al_{n-1}$};
			\draw[->] (b8) -- (b9) node[midway, below,font=\tiny]{$\al_{3}$};
			\draw[->] (b9) -- (b10) node[midway, below,font=\tiny]{$\al_{2}$};
			
			% Arrows down
			
			\draw[->] (a1) -- (b1) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a2) -- (b2) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a5) -- (b5) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a6) -- (b6) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a7) -- (b7) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a9) -- (b9) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a10) -- (b10) node[midway, left,font=\tiny]{$-\al_1$};
			
			% Diagonal arrows
			\draw[->] (a0) -- (b1) node[midway, rotate=310, below,font=\tiny]{$\al_{n+m}-\al_1$};
			\draw[->] (a1) -- (b2) node[midway, rotate=320, below,font=\tiny]{$\al_{n+m-1}-\al_1$};
			\draw[->] (a5) -- (b6) node[midway, rotate=320, below,font=\tiny]{$\al_{n+1}-\al_1$};
			\draw[->] (a6) -- (b7) node[midway, rotate=315, below,font=\tiny]{$\al_{n}-\al_1$};
			\draw[->] (a9) -- (b10) node[midway, rotate=315, below,font=\tiny]{$\al_{2}-\al_1$};
		
			%\node[anchor=center] at ($(b2)!.5!(c5)$){\(\cdots\)}
			
			% m-th row
			\node (c0) [below=of b0,yshift=-1.5cm] {};
			\node (c1) [below=of b1,yshift=-1.2cm] {$\del_{n-1}+\ep_m$};
			\node (c2) [below=of b2,yshift=-1.2cm] {$\del_{n-1}+\ep_{m-1}$};
			\node (c4) [below=of b4,yshift=-1.4cm] {$\cdots$};
			\node (c5) [below=of b5,yshift=-1.2cm] {$\del_{n-1}+\ep_2$};
			\node (c6) [below=of b6,yshift=-1.2cm] {$\del_{n-1}+\ep_1$};
			\node (c7) [below=of b7,yshift=-1.2cm] {$\del_{n-1}+\del_n$};
			\node (c8) [below=of b8,yshift=-1.2cm] {$2\del_{n-1}$};

			% Arrows top row
			\draw[->] (c0) -- (c1) node[midway, above,font=\tiny]{$\al_{n+m}$};
			\draw[->] (c1) -- (c2) node[midway, above,font=\tiny]{$\al_{n+m-1}$};
			
			\draw[->] (c2) -- (c4) node[midway, above,font=\tiny]{$\al_{n+m-2}$};
			\draw[->] (c4) -- (c5) node[midway, above,font=\tiny]{$\al_{n+2}$};
			\draw[->] (c5) -- (c6) node[midway, above,font=\tiny]{$\al_{n+1}$};
			\draw[->] (c6) -- (c7) node[midway, above,font=\tiny]{$\al_{n}$};
			\draw[->] (c7) -- (c8) node[midway, above,font=\tiny]{$\al_{n-1}$};

			\foreach \i/\j in {b1/c1, b2/c2, b4/c4, b5/c5,b6/c6,b7/c7,b8/c8} {\draw[dotted] (\i)--(\j);}

			% (m+1)-th row
			\node (d0) [below=of c0,yshift=-.4cm] {$$};
			\node (d1) [below=of c1] {$\del_{n}+\ep_m$};
			\node (d2) [below=of c2] {$\del_{n}+\ep_{m-1}$};
			
			\node (d4) [below=of c4,yshift=-.2cm] {$\cdots$};
			\node (d5) [below=of c5] {$\del_{n}+\ep_{2}$};
			\node (d6) [below=of c6] {$\del_{n}+\ep_1$};
			\node (d7) [below=of c7] {$2\del_{n}$};
			
			\begin{scope}[on background layer]
				\node[fill=green!20,fit=(a0) (d6),inner sep=2pt] (bg) {};
			\end{scope}
			
			% Arrows top row
			
			\draw[->] (d0) -- (d1) node[midway, above,font=\tiny]{$\al_{n+m}$};
			\draw[->] (d1) -- (d2) node[midway, above,font=\tiny]{$\al_{n+m-1}$};
			
			\draw[->] (d2) -- (d4) node[midway, above,font=\tiny]{$\al_{n+m-2}$};
			\draw[->] (d4) -- (d5) node[midway, below,font=\tiny]{$\al_{n+2}$};
			\draw[->] (d5) -- (d6) node[midway, below,font=\tiny]{$\al_{n+1}$};
			\draw[->] (d6) -- (d7) node[midway, below,font=\tiny]{$\al_{n}$};
			
			% Arrows down
			\draw[->] (c1) -- (d1) node[midway, above,rotate=90,font=\tiny]{$-\al_{n-1}$};
			\draw[->] (c2) -- (d2) node[midway, left,font=\tiny]{$-\al_{n-1}$};
			
			\draw[->] (c5) -- (d5) node[midway, left,font=\tiny]{$-\al_{n-1}$};
			\draw[->] (c6) -- (d6) node[midway, left,font=\tiny]{$-\al_{n-1}$};
			\draw[->] (c7) -- (d7) node[midway, left,font=\tiny]{$-\al_{n-1}$};
			
			% Diagonal arrows
			\draw[->] (c0) -- (d1) node[midway, rotate=310, below,font=\tiny]{$\al_{n+m}-\al_{n-1}$};
			\draw[->] (c1) -- (d2) node[midway, rotate=320, below,font=\tiny]{$\al_{n+m-1}-\al_{n-1}$};
			
			\draw[->] (c5) -- (d6) node[midway, rotate=320, below,font=\tiny]{$\al_{n+1}-\al_{n-1}$};
			\draw[->] (c6) -- (d7) node[midway, rotate=320, below,font=\tiny]{$\al_{n}-\al_{n-1}$};
			
			% (m+2)-th row
			\node (e0) [below=of d0,yshift=-.4cm] {};
			\node (e1) [below=of d1,yshift=-.1cm] {$\ep_1+\ep_m$};
			\node (e2) [below=of d2] {$\ep_1+\ep_{m-1}$};
			\node (e4) [below=of d4,yshift=-.1cm] {$\cdots$};
			\node (e5) [below=of d5] {$\ep_1+\ep_{2}$};

			% Arrows top row
			
			\draw[->] (e0) -- (e1) node[midway, above,font=\tiny]{$\al_{n+m}$};
			\draw[->] (e1) -- (e2) node[midway, above,font=\tiny]{$\al_{n+m-1}$};
			\draw[->] (e2) -- (e4) node[midway, above,font=\tiny]{$\al_{n+m-2}$};
			\draw[->] (e4) -- (e5) node[midway, below,font=\tiny]{$\al_{n+2}$};
			
			% Arrows down
			
			\draw[->] (d1) -- (e1) node[midway, left,font=\tiny]{$-\al_{n}$};
			\draw[->] (d2) -- (e2) node[midway, left,font=\tiny]{$-\al_{n}$};
			\draw[->] (d5) -- (e5) node[midway, left,font=\tiny]{$-\al_{n}$};
			
			% Diagonal arrows
			
			\draw[->] (d0) -- (e1) node[midway, rotate=305, below,font=\tiny]{$\al_{n+m}-\al_{n}$};
			\draw[->] (d1) -- (e2) node[midway, rotate=320, below,font=\tiny]{$\al_{n+m-1}-\al_{n}$};
			
			% (m+n-1)-th row
			
			\node (g0) [below=of e0,yshift=-1.3cm] {$$};
			\node (g1) [below=of e1,yshift=-1cm] {$\ep_{m-1}+\ep_{m}$};

			% Arrows top row
			\draw[->] (g0) -- (g1) node[midway, above,font=\tiny]{$\al_{n+m}$};
		
		\foreach \i/\j in {e1/g1, e5/g1} {\draw[dotted] (\i)--(\j);}

		\end{tikzpicture}
		
	}	
	
\end{center}

%%%B(m,n)-1$$$
	\begin{center}
	\rotatebox{90}{
		\begin{tikzpicture}[node distance=1.8cm and 1.1cm, >=Stealth]
			\tikzset{edge label/.style={font=\tiny}}
			
			% Top row
			\node (a1) at (0,0) {$\del_1-\del_2$};
			\node (a2) [right=of a1] {$\del_1-\del_3$};
			\node (a3) [right=of a2] {$\del_1-\del_4$};
			\node (a4) [right=of a3] {$\cdots$};
			\node (a5) [right=of a4] {$\del_1-\del_n$};
			\node (a6) [right=of a5] {$\del_1-\ep_1$};
			\node (a7) [right=of a6] {$\del_1-\ep_2$};
			\node (a8) [right=of a7] {$\cdots$};
			\node (a9) [right=of a8] {$\del_1-\ep_m$};
			\node (a10) [right=of a9] {$\del_1$};
					\node (a11) [right=of a10] {};
			% Arrows top row
			\draw[->] (a1) -- (a2) node[midway, above,font=\tiny]{$\al_2$};
			\draw[->] (a2) -- (a3) node[midway, above,font=\tiny]{$\al_3$};
			\draw[->] (a3) -- (a4) node[midway, above,font=\tiny]{$\al_4$};
			\draw[->] (a4) -- (a5) node[midway, above,font=\tiny]{$\al_{n-1}$};
			\draw[->] (a5) -- (a6) node[midway, above,font=\tiny]{$\al_{n}$};
			\draw[->] (a6) -- (a7) node[midway, above,font=\tiny]{$\al_{n+1}$};
			\draw[->] (a7) -- (a8) node[midway, above,font=\tiny]{$\al_{n+2}$};
			\draw[->] (a8) -- (a9) node[midway, above,font=\tiny]{$\al_{n+m-1}$};
			\draw[->] (a9) -- (a10) node[midway, above,font=\tiny]{$\al_{n+m}$};
			\draw[->] (a10) -- (a11) node[midway, above,font=\tiny]{$\al_{n+m}$};
			% Second row
			\node (b2) [below=of a2] {$\del_2-\del_3$};
			\node (b3) [right=of b2] {$\del_2-\del_4$};
			\node (b4) [right=of b3] {$\cdots$};
			\node (b5) [right=of b4] {$\del_2-\del_n$};
			\node (b6) [right=of b5] {$\del_2-\ep_1$};
			\node (b7) [right=of b6] {$\del_2-\ep_2$};
			\node (b8) [right=of b7] {$\cdots$};
			\node (b9) [right=of b8] {$\del_2-\ep_m$};
			\node (b10) [right=of b9] {$\del_2$};
			\node (b11) [right=of b10] {};
			% Arrows top row
			\draw[->] (b2) -- (b3) node[midway, below, font=\tiny]{$\al_3$};
			\draw[->] (b3) -- (b4) node[midway, below,font=\tiny]{$\al_4$};
			\draw[->] (b4) -- (b5) node[midway, below,font=\tiny]{$\al_{n-1}$};
			\draw[->] (b5) -- (b6) node[midway, below,font=\tiny]{$\al_{n}$};
			\draw[->] (b6) -- (b7) node[midway, below,font=\tiny]{$\al_{n+1}$};
			\draw[->] (b7) -- (b8) node[midway, below,font=\tiny]{$\al_{n+2}$};
			\draw[->] (b8) -- (b9) node[midway, below,font=\tiny]{$\al_{n+m-1}$};
			\draw[->] (b9) -- (b10) node[midway, below,font=\tiny]{$\al_{n+m}$};
			\draw[->] (b10) -- (b11) node[midway, below,font=\tiny]{$\al_{n+m}$};
			
			% Arrows down
			\draw[->] (a2) -- (b2) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a3) -- (b3) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a5) -- (b5) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a6) -- (b6) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a7) -- (b7) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a9) -- (b9) node[midway, left,font=\tiny]{$-\al_1$};
			\draw[->] (a10) -- (b10) node[midway, left,font=\tiny]{$-\al_1$};
			
			% Diagonal arrows
			\draw[->] (a1) -- (b2) node[midway, rotate=320, below,font=\tiny]{$\al_2-\al_1$};
			\draw[->] (a2) -- (b3) node[midway, rotate=320, below,font=\tiny]{$\al_3-\al_1$};
			\draw[->] (a3) -- (b4) node[midway, rotate=320, below,font=\tiny]{$\al_4-\al_1$};
			\draw[->] (a5) -- (b6) node[midway, rotate=320, below,font=\tiny]{$\al_{n}-\al_1$};
			\draw[->] (a6) -- (b7) node[midway, rotate=320, below,font=\tiny]{$\al_{n+1}-\al_1$};
			\draw[->] (a9) -- (b10) node[midway, rotate=315, below,font=\tiny]{$\al_{n+m}-\al_1$};
			\draw[->] (a10) -- (b11) node[midway, rotate=305, below,font=\tiny]{$\al_{n+m}-\al_1$};
			%\node[anchor=center] at ($(b2)!.5!(c5)$){\(\cdots\)}

			% m-th row
			\node (c5) [below=of b5,yshift=-1cm] {$\del_{n-1}-\del_n$};
			\node (c6) [below=of b6,yshift=-1cm] {$\del_{n-1}-\ep_1$};
			\node (c7) [below=of b7,yshift=-1cm] {$\del_{n-1}-\ep_2$};
			\node (c8) [below=of b8,yshift=-1.2cm] {$\cdots$};
			\node (c9) [below=of b9,yshift=-1cm] {$\del_{n-1}-\ep_m$};
			\node (c10) [below=of b10,yshift=-1cm] {$\del_{n-1}$};
			\node (c11) [below=of b11,yshift=-1.3cm] {};
			% Arrows top row
			
			\draw[->] (c5) -- (c6) node[midway, above,font=\tiny]{$\al_{n}$};
			\draw[->] (c6) -- (c7) node[midway, above,font=\tiny]{$\al_{n+1}$};
			\draw[->] (c7) -- (c8) node[midway, above,font=\tiny]{$\al_{n+2}$};
			\draw[->] (c8) -- (c9) node[midway, above,font=\tiny]{$\al_{n+m-1}$};
			\draw[->] (c9) -- (c10) node[midway, above,font=\tiny]{$\al_{n+m}$};
			\draw[->] (c9) -- (c10) node[midway, above,font=\tiny]{$\al_{n+m}$};
			\draw[->] (c10) -- (c11) node[midway, above,font=\tiny]{$\al_{n+m}$};
			
			\foreach \i/\j in {b2/c5, b5/c5, b6/c6, b7/c7, b8/c8,b9/c9,b10/c10} {

				\draw[dotted] (\i)--(\j);
			}			
			% (m+1)-th row
			
			\node (d6) [below=of c6] {$\del_{n}-\ep_1$};
			\node (d7) [below=of c7] {$\del_{n}-\ep_2$};
			\node (d8) [below=of c8,yshift=-.2cm] {$\cdots$};
			\node (d9) [below=of c9] {$\del_{n}-\ep_{m}$};
			\node (d10) [below=of c10] {$\del_{n}$};
			\node (d11) [below=of c11,yshift=-.4cm] {};
			
			\begin{scope}[on background layer]
				\node[fill=green!20,fit=(a6) (d11),inner sep=2pt] (bg) {};
			\end{scope}
			
			% Arrows top row
			
			\draw[->] (d6) -- (d7) node[midway, above,font=\tiny]{$\al_{n+1}$};
			\draw[->] (d7) -- (d8) node[midway, above,font=\tiny]{$\al_{n+2}$};
			\draw[->] (d8) -- (d9) node[midway, above,font=\tiny]{$\al_{n+m-1}$};
			\draw[->] (d9) -- (d10) node[midway, above,font=\tiny]{$\al_{n+m}$};
			\draw[->] (d10) -- (d11) node[midway, below,font=\tiny]{$\al_{n+m}$};
			% Arrows down
			\draw[->] (c6) -- (d6) node[midway, left,font=\tiny]{$-\al_{n-1}$};
			\draw[->] (c7) -- (d7) node[midway, left,font=\tiny]{$-\al_{n-1}$};
			\draw[->] (c9) -- (d9) node[midway, left,font=\tiny]{$-\al_{n-1}$};
			\draw[->] (c10) -- (d10) node[midway, left,font=\tiny]{$-\al_{n-1}$};
			
			% Diagonal arrows
			
			\draw[->] (c5) -- (d6) node[midway, rotate=320, below,font=\tiny]{$\al_{n}-\al_{n-1}$};
			\draw[->] (c6) -- (d7) node[midway, rotate=320, below,font=\tiny]{$\al_{n+1}-\al_{n-1}$};
			\draw[->] (c9) -- (d10) node[midway, rotate=315, below,font=\tiny]{$\al_{n+m}-\al_{n-1}$};
			\draw[->] (c10) -- (d11) node[midway, rotate=305, below,font=\tiny]{$\al_{n+m}-\al_{n-1}$};
			
			% (m+2)-th row
			\node (e7) [below=of d7] {$\ep_1-\ep_2$};
			\node (e8) [below=of d8] {$\cdots$};
			\node (e9) [below=of d9] {$\ep_1-\ep_{m}$};
			\node (e10) [below=of d10] {$\ep_1$};
			\node (e11) [below=of d11,yshift=-.3cm] {};
			% Arrows top row
			
			\draw[->] (e7) -- (e8) node[midway, above,font=\tiny]{$\al_{n+2}$};
			\draw[->] (e8) -- (e9) node[midway, above,font=\tiny]{$\al_{n+m-1}$};
			\draw[->] (e9) -- (e10) node[midway, above,font=\tiny]{$\al_{n+m}$};
			\draw[->] (e10) -- (e11) node[midway, below,font=\tiny]{$\al_{n+m}$};
			% Arrows down
			
			\draw[->] (d7) -- (e7) node[midway, left,font=\tiny]{$-\al_{n}$};
			\draw[->] (d9) -- (e9) node[midway, left,font=\tiny]{$-\al_{n}$};
			\draw[->] (d10) -- (e10) node[midway, left,font=\tiny]{$-\al_{n}$};
			
			% Diagonal arrows
			
			\draw[->] (d6) -- (e7) node[midway, rotate=320, below,font=\tiny]{$\al_{n+1}-\al_{n}$};
			\draw[->] (d9) -- (e10) node[midway, rotate=315, below,font=\tiny]{$\al_{n+m}-\al_{n}$};
			\draw[->] (d10) -- (e11) node[midway, rotate=305, below,font=\tiny]{$\al_{n+m}-\al_{n}$};
			% (m+n-1)-th row
			
			\node (g9) [below=of e9,yshift=-1cm] {$\ep_{m-1}-\ep_{m}$};
			\node (g10) [below=of e10,yshift=-1cm] {$\ep_{m-1}$};
			\node (g11) [below=of e11,yshift=-1.2cm] {};
			
			% Arrows top row
			\draw[->] (g9) -- (g10) node[midway, above,font=\tiny]{$\al_{n+m}$};
			\draw[->] (g10) -- (g11) node[midway, above,font=\tiny]{$\al_{n+m}$};
			
			\foreach \i/\j in {e7/g9, e9/g9, e10/g10,e11/g11} {

				\draw[dotted] (\i)--(\j);
			}			
			
			% (m+n)-th row

			\node (f10) [below=of g10] {$\ep_{m}$};
			
			% Arrows down
			
			\draw[->] (g10) -- (f10) node[midway, right,font=\tiny]{$-\al_{n+m-1}$};
			
			% Diagonal arrows
			\draw[->] (g9) -- (f10) node[midway, rotate=315, below,font=\tiny]{$\al_{n+m}-\al_{n+m-1}$};
		\end{tikzpicture}
		
	}	
	
\end{center}
	
%%%C(n)%%%
	\begin{center}
		\rotatebox{90}{
			\begin{tikzpicture}[node distance=1.8cm and 1.1cm, >=Stealth]
				\tikzset{edge label/.style={font=\tiny}}
				
				% Top row
				\node (a1) at (0,0) {$\ep_1-\del_1$};
				\node (a2) [right=of a1] {$\ep_1-\del_2$};
				\node (a3) [right=of a2] {$\ep_1-\del_3$};
				\node (a4) [right=of a3] {$\cdots$};
				\node (a5) [right=of a4] {$\ep_1-\del_{n-1}$};
				\node (a6) [right=of a5] {$\ep_1+\del_{n-1}$};
				\node (a7) [right=of a6] {$\ep_1+\del_{n-2}$};
				\node (a8) [right=of a7] {$\cdots$};
				\node (a9) [right=of a8] {$\ep_1+\del_2$};
				\node (a10) [right=of a9] {$\ep_1+\del_1$};
				
				\begin{scope}[on background layer]
					\node[fill=green!20,fit=(a1) (a10),inner sep=2pt] (bg) {};
				\end{scope}
				
				% Arrows top row
				\draw[->] (a1) -- (a2) node[midway, above,font=\tiny]{$\al_2$};
				\draw[->] (a2) -- (a3) node[midway, above,font=\tiny]{$\al_3$};
				\draw[->] (a3) -- (a4) node[midway, above,font=\tiny]{$\al_4$};
				\draw[->] (a4) -- (a5) node[midway, above,font=\tiny]{$\al_{n-1}$};
				\draw[->] (a5) -- (a6) node[midway, above,font=\tiny]{$\al_{n}$};
				\draw[->] (a6) -- (a7) node[midway, above,font=\tiny]{$\al_{n-1}$};
				\draw[->] (a7) -- (a8) node[midway, above,font=\tiny]{$\al_{n-2}$};
				\draw[->] (a8) -- (a9) node[midway, above,font=\tiny]{$\al_{3}$};
				\draw[->] (a9) -- (a10) node[midway, above,font=\tiny]{$\al_{2}$};
				
				% Second row
				\node (b2) [below=of a2] {$\del_1-\del_2$};
				\node (b3) [right=of b2] {$\del_1-\del_3$};
				\node (b4) [right=of b3] {$\cdots$};
				\node (b5) [right=of b4] {$\del_1-\del_{n-1}$};
				\node (b6) [right=of b5] {$\del_1+\del_{n-1}$};
				\node (b7) [right=of b6] {$\del_1+\del_{n-2}$};
				\node (b8) [right=of b7] {$\cdots$};
				\node (b9) [right=of b8] {$\del_1+\del_2$};
				\node (b10) [right=of b9,xshift=.2cm] {$2\del_1$};
				
				% Arrows top row
				\draw[->] (b2) -- (b3) node[midway, below, font=\tiny]{$\al_3$};
				\draw[->] (b3) -- (b4) node[midway, below,font=\tiny]{$\al_4$};
				\draw[->] (b4) -- (b5) node[midway, below,font=\tiny]{$\al_{n-1}$};
				\draw[->] (b5) -- (b6) node[midway, below,font=\tiny]{$\al_{n}$};
				\draw[->] (b6) -- (b7) node[midway, below,font=\tiny]{$\al_{n-1}$};
				\draw[->] (b7) -- (b8) node[midway, below,font=\tiny]{$\al_{n-2}$};
				\draw[->] (b8) -- (b9) node[midway, below,font=\tiny]{$\al_{3}$};
				\draw[->] (b9) -- (b10) node[midway, below,font=\tiny]{$\al_{2}$};
				
				% Arrows down
				\draw[->] (a2) -- (b2) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a3) -- (b3) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a5) -- (b5) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a6) -- (b6) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a7) -- (b7) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a9) -- (b9) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a10) -- (b10) node[midway, left,font=\tiny]{$-\al_1$};
				
				% Diagonal arrows
				\draw[->] (a1) -- (b2) node[midway, rotate=320, below,font=\tiny]{$\al_2-\al_1$};
				\draw[->] (a2) -- (b3) node[midway, rotate=320, below,font=\tiny]{$\al_3-\al_1$};
				
				\draw[->] (a5) -- (b6) node[midway, rotate=320, below,font=\tiny]{$\al_{n}-\al_1$};
				\draw[->] (a6) -- (b7) node[midway, rotate=320, below,font=\tiny]{$\al_{n-1}-\al_1$};
				
				\draw[->] (a9) -- (b10) node[midway, rotate=320, below,font=\tiny]{$\al_{2}-\al_1$};
				%\node[anchor=center] at ($(b2)!.5!(c5)$){\(\cdots\)}
				
				% 3-ed row
				\node (c3) [below=of b3] {$\del_{2}-\del_3$};
				\node (c4) [below=of b4,yshift=-.2cm] {$\cdots$};
				\node (c5) [below=of b5] {$\del_{2}-\del_{n-1}$};
				\node (c6) [below=of b6] {$\del_{2}+\del_{n-1}$};
				\node (c7) [below=of b7] {$\del_{2}+\del_{n-2}$};
				\node (c8) [below=of b8,yshift=-.2cm] {$\cdots$};
				\node (c9) [below=of b9] {$2\del_{2}$};

				% Arrows top row
				
				\draw[->] (c3) -- (c4) node[midway, above,font=\tiny]{$\al_{4}$};
				\draw[->] (c4) -- (c5) node[midway, above,font=\tiny]{$\al_{n-1}$};
				\draw[->] (c5) -- (c6) node[midway, above,font=\tiny]{$\al_{n}$};
				\draw[->] (c6) -- (c7) node[midway, above,font=\tiny]{$\al_{n-1}$};
				\draw[->] (c7) -- (c8) node[midway, above,font=\tiny]{$\al_{n-2}$};
				\draw[->] (c8) -- (c9) node[midway, above,font=\tiny]{$\al_{3}$};

				% Arrows down
				\draw[->] (b3) -- (c3) node[midway, left,font=\tiny]{$-\al_{2}$};
				\draw[->] (b5) -- (c5) node[midway, left,font=\tiny]{$-\al_{2}$};
				\draw[->] (b6) -- (c6) node[midway, left,font=\tiny]{$-\al_{2}$};
				\draw[->] (b7) -- (c7) node[midway, left,font=\tiny]{$-\al_{2}$};
				\draw[->] (b9) -- (c9) node[midway, left,font=\tiny]{$-\al_{2}$};
				
				% Diagonal arrows
				
				\draw[->] (b2) -- (c3) node[midway, rotate=320, below,font=\tiny]{$\al_{3}-\al_2$};
				\draw[->] (b5) -- (c6) node[midway, rotate=320, below,font=\tiny]{$\al_{n}-\al_2$};
				\draw[->] (b6) -- (c7) node[midway, rotate=320, below,font=\tiny]{$\al_{n-1}-\al_2$};

				% (m+1)-th row
				
				\node (d5) [below=of c5,yshift=-1cm] {$\del_{n-2}-\del_{n-1}$};
				\node (d6) [below=of c6,yshift=-1cm] {$\del_{n-2}+\del_{n-1}$};
				\node (d7) [below=of c7,yshift=-1cm] {$2\del_{n-2}$};

				% Arrows top row
				\draw[->] (d5) -- (d6) node[midway, above,font=\tiny]{$\al_{n}$};
				\draw[->] (d6) -- (d7) node[midway, above,font=\tiny]{$\al_{n-1}$};
				
				\foreach \i/\j in {c5/d5, c6/d6, c7/d7, c3/d5} {\draw[dotted] (\i)--(\j);}

				% (m+2)-th row
				\node (e6) [below=of d6] {$2\del_{n-1}$};

				% Diagonal arrows
				
				\draw[->] (d5) -- (e6) node[midway, rotate=320, below,font=\tiny]{$\al_{n}-\al_{n-1}$};

				% Arrows down
				
				\draw[->] (d6) -- (e6) node[midway, right,font=\tiny]{$-\al_{n-1}$};
				
				%\foreach \i/\j in {d7/e6,c9/d7,b10/c9} {\draw[dotted] (\i)--(\j);}	

			\end{tikzpicture}
			
		}	
		
	\end{center}
	
%%%D(m,n)-2%%%%
	\begin{center}
		\rotatebox{90}{
			\begin{tikzpicture}[node distance=1.9cm and 1.1cm, >=Stealth]
				\tikzset{edge label/.style={font=\tiny}}
				
				% Top row
				
				\node (a1) at (0,0) {$\del_1+\ep_m$};
				\node (a2) [right=of a1] {$\del_1+\ep_{m-1}$};
				\node (a4) [right=of a2] {$\cdots$};
				\node (a5) [right=of a4] {$\del_1+\ep_2$};
				\node (a6) [right=of a5] {$\del_1+\ep_1$};
				\node (a7) [right=of a6] {$\del_1+\del_n$};
				\node (a8) [right=of a7] {$\cdots$};
				\node (a9) [right=of a8] {$\del_1+\del_3$};
				\node (a10) [right=of a9] {$\del_1+\del_2$};
				\node (a11) [right=of a10] {$2\del_1$};
				% Arrows top row
				
				\draw[->] (a1) -- (a2) node[midway, above,font=\tiny]{$\al_{n+m-1}$};
				\draw[->] (a2) -- (a4) node[midway, above,font=\tiny]{$\al_{n+m-2}$};
				\draw[->] (a4) -- (a5) node[midway, above,font=\tiny]{$\al_{n+2}$};
				\draw[->] (a5) -- (a6) node[midway, above,font=\tiny]{$\al_{n+1}$};
				\draw[->] (a6) -- (a7) node[midway, above,font=\tiny]{$\al_{n}$};
				\draw[->] (a7) -- (a8) node[midway, above,font=\tiny]{$\al_{n-1}$};
				\draw[->] (a8) -- (a9) node[midway, above,font=\tiny]{$\al_{3}$};
				\draw[->] (a9) -- (a10) node[midway, above,font=\tiny]{$\al_{2}$};
				\draw[->] (a10) -- (a11) node[midway, above,font=\tiny]{$\al_{1}$};
				% Second row
				
				\node (b1) [below=of a1] {$\del_2+\ep_{m}$};
				\node (b2) [below=of a2] {$\del_2+\ep_{m-1}$};
				\node (b4) [right=of b2] {$\cdots$};
				\node (b5) [right=of b4] {$\del_2+\ep_{2}$};
				\node (b6) [right=of b5] {$\del_2+\ep_1$};
				\node (b7) [right=of b6] {$\del_2+\del_n$};
				\node (b8) [right=of b7] {$\cdots$};
				\node (b9) [right=of b8] {$\del_2+\del_3$};
				\node (b10) [right=of b9,xshift=.35cm] {$2\del_2$};
				
				% Arrows top row
				
				\draw[->] (b1) -- (b2) node[midway, below, font=\tiny]{$\al_{n+m-1}$};
				\draw[->] (b2) -- (b4) node[midway, below,font=\tiny]{$\al_{n+m-2}$};
				\draw[->] (b4) -- (b5) node[midway, below,font=\tiny]{$\al_{n+2}$};
				\draw[->] (b5) -- (b6) node[midway, below,font=\tiny]{$\al_{n+1}$};
				\draw[->] (b6) -- (b7) node[midway, below,font=\tiny]{$\al_{n}$};
				\draw[->] (b7) -- (b8) node[midway, below,font=\tiny]{$\al_{n-1}$};
				\draw[->] (b8) -- (b9) node[midway, below,font=\tiny]{$\al_{3}$};
				\draw[->] (b9) -- (b10) node[midway, below,font=\tiny]{$\al_{2}$};
				
				% Arrows down
				
				\draw[->] (a1) -- (b1) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a2) -- (b2) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a5) -- (b5) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a6) -- (b6) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a7) -- (b7) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a9) -- (b9) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a10) -- (b10) node[midway, left,font=\tiny]{$-\al_1$};
				
				% Diagonal arrows
				
				\draw[->] (a1) -- (b2) node[midway, rotate=320, below,font=\tiny]{$\al_{n+m-1}-\al_1$};
				\draw[->] (a5) -- (b6) node[midway, rotate=320, below,font=\tiny]{$\al_{n+1}-\al_1$};
				\draw[->] (a6) -- (b7) node[midway, rotate=315, below,font=\tiny]{$\al_{n}-\al_1$};
				\draw[->] (a9) -- (b10) node[midway, rotate=315, below,font=\tiny]{$\al_{2}-\al_1$};
				
				%\node[anchor=center] at ($(b2)!.5!(c5)$){\(\cdots\)}
				
				% m-th row
				
				\node (c1) [below=of b1,yshift=-1.2cm] {$\del_{n-1}+\ep_m$};
				\node (c2) [below=of b2,yshift=-1.2cm] {$\del_{n-1}+\ep_{m-1}$};
				\node (c4) [below=of b4,yshift=-1.4cm] {$\cdots$};
				\node (c5) [below=of b5,yshift=-1.2cm] {$\del_{n-1}+\ep_2$};
				\node (c6) [below=of b6,yshift=-1.2cm] {$\del_{n-1}+\ep_1$};
				\node (c7) [below=of b7,yshift=-1.2cm] {$\del_{n-1}+\del_n$};
				\node (c8) [below=of b8,yshift=-1.2cm] {$2\del_{n-1}$};

				% Arrows top row
				
				\draw[->] (c1) -- (c2) node[midway, above,font=\tiny]{$\al_{n+m-1}$};
				
				\draw[->] (c2) -- (c4) node[midway, above,font=\tiny]{$\al_{n+m-2}$};
				\draw[->] (c4) -- (c5) node[midway, above,font=\tiny]{$\al_{n+2}$};
				\draw[->] (c5) -- (c6) node[midway, above,font=\tiny]{$\al_{n+1}$};
				\draw[->] (c6) -- (c7) node[midway, above,font=\tiny]{$\al_{n}$};
				\draw[->] (c7) -- (c8) node[midway, above,font=\tiny]{$\al_{n-1}$};

				\foreach \i/\j in {b1/c1, b2/c2, b4/c4, b5/c5,b6/c6,b7/c7,b8/c8} {\draw[dotted] (\i)--(\j);}

				% (m+1)-th row
				
				\node (d1) [below=of c1] {$\del_{n}+\ep_m$};
				\node (d2) [below=of c2] {$\del_{n}+\ep_{m-1}$};
				
				\node (d4) [below=of c4,yshift=-.2cm] {$\cdots$};
				\node (d5) [below=of c5] {$\del_{n}+\ep_{2}$};
				\node (d6) [below=of c6] {$\del_{n}+\ep_1$};
				\node (d7) [below=of c7] {$2\del_{n}$};
				
				\begin{scope}[on background layer]
					\node[fill=green!20,fit=(a1) (d6),inner sep=2pt] (bg) {};
				\end{scope}
				
				% Arrows top row

				\draw[->] (d1) -- (d2) node[midway, above,font=\tiny]{$\al_{n+m-1}$};
				
				\draw[->] (d2) -- (d4) node[midway, above,font=\tiny]{$\al_{n+m-2}$};
				\draw[->] (d4) -- (d5) node[midway, below,font=\tiny]{$\al_{n+2}$};
				\draw[->] (d5) -- (d6) node[midway, below,font=\tiny]{$\al_{n+1}$};
				\draw[->] (d6) -- (d7) node[midway, below,font=\tiny]{$\al_{n}$};
				
				% Arrows down
				\draw[->] (c1) -- (d1) node[midway, above,rotate=90,font=\tiny]{$-\al_{n-1}$};
				\draw[->] (c2) -- (d2) node[midway, left,font=\tiny]{$-\al_{n-1}$};
				
				\draw[->] (c5) -- (d5) node[midway, left,font=\tiny]{$-\al_{n-1}$};
				\draw[->] (c6) -- (d6) node[midway, left,font=\tiny]{$-\al_{n-1}$};
				\draw[->] (c7) -- (d7) node[midway, left,font=\tiny]{$-\al_{n-1}$};
				
				% Diagonal arrows
				
				\draw[->] (c1) -- (d2) node[midway, rotate=320, below,font=\tiny]{$\al_{n+m-1}-\al_{n-1}$};
				
				\draw[->] (c5) -- (d6) node[midway, rotate=320, below,font=\tiny]{$\al_{n+1}-\al_{n-1}$};
				\draw[->] (c6) -- (d7) node[midway, rotate=320, below,font=\tiny]{$\al_{n}-\al_{n-1}$};
				
				% (m+2)-th row
				
				\node (e1) [below=of d1,yshift=-.1cm] {$\ep_1+\ep_m$};
				\node (e2) [below=of d2] {$\ep_1+\ep_{m-1}$};
				\node (e4) [below=of d4,yshift=-.1cm] {$\cdots$};
				\node (e5) [below=of d5] {$\ep_1+\ep_{2}$};

				% Arrows top row

				\draw[->] (e1) -- (e2) node[midway, above,font=\tiny]{$\al_{n+m-1}$};
				\draw[->] (e2) -- (e4) node[midway, above,font=\tiny]{$\al_{n+m-2}$};
				\draw[->] (e4) -- (e5) node[midway, below,font=\tiny]{$\al_{n+2}$};
				
				% Arrows down
				
				\draw[->] (d1) -- (e1) node[midway, left,font=\tiny]{$-\al_{n}$};
				\draw[->] (d2) -- (e2) node[midway, left,font=\tiny]{$-\al_{n}$};
				\draw[->] (d5) -- (e5) node[midway, left,font=\tiny]{$-\al_{n}$};
				
				% Diagonal arrows

				\draw[->] (d1) -- (e2) node[midway, rotate=320, below,font=\tiny]{$\al_{n+m-1}-\al_{n}$};
				
				% (m+n-1)-th row
				
				\node (f1) [below=of e1,yshift=-1cm] {$\ep_{m-2}+\ep_{m}$};
				\node (f2) [below=of e2,yshift=-1cm] {$\ep_{m-2}+\ep_{m-1}$};
				\node (g1) [below=of f1] {$\ep_{m-1}+\ep_{m}$};

				% Arrows top row

				\draw[->] (f1) -- (f2) node[midway, above,font=\tiny]{$\al_{n+m-1}$};

				% Arrows down
				
				\draw[->] (f1) -- (g1) node[midway,rotate=90,above,font=\tiny]{$-\al_{n+m-2}$};

				\foreach \i/\j in {e1/f1, e5/f2,e2/f2} {\draw[dotted] (\i)--(\j);}

			\end{tikzpicture}
			
		}	
		
	\end{center}
	
%%%D(m,n)-1%%%%	
	\begin{center}
		\rotatebox{90}{
			\begin{tikzpicture}[node distance=1.8cm and 1.1cm, >=Stealth]
				\tikzset{edge label/.style={font=\tiny}}
				
				% Top row
				\node (a1) at (0,0) {$\del_1-\del_2$};
				\node (a2) [right=of a1] {$\del_1-\del_3$};
				\node (a3) [right=of a2] {$\del_1-\del_4$};
				\node (a4) [right=of a3] {$\cdots$};
				\node (a5) [right=of a4] {$\del_1-\del_n$};
				\node (a6) [right=of a5] {$\del_1-\ep_1$};
				\node (a7) [right=of a6] {$\del_1-\ep_2$};
				\node (a8) [right=of a7] {$\cdots$};
				\node (a9) [right=of a8,xshift=.5cm] {$\del_1-\ep_m$};

				% Arrows top row
				\draw[->] (a1) -- (a2) node[midway, above,font=\tiny]{$\al_2$};
				\draw[->] (a2) -- (a3) node[midway, above,font=\tiny]{$\al_3$};
				\draw[->] (a3) -- (a4) node[midway, above,font=\tiny]{$\al_4$};
				\draw[->] (a4) -- (a5) node[midway, above,font=\tiny]{$\al_{n-1}$};
				\draw[->] (a5) -- (a6) node[midway, above,font=\tiny]{$\al_{n}$};
				\draw[->] (a6) -- (a7) node[midway, above,font=\tiny]{$\al_{n+1}$};
				\draw[->] (a7) -- (a8) node[midway, above,font=\tiny]{$\al_{n+2}$};
				\draw[->] (a8) -- (a9) node[midway, above,font=\tiny]{$\al_{n+m-1}$};

				% Second row
				\node (b2) [below=of a2] {$\del_2-\del_3$};
				\node (b3) [right=of b2] {$\del_2-\del_4$};
				\node (b4) [right=of b3] {$\cdots$};
				\node (b5) [right=of b4] {$\del_2-\del_n$};
				\node (b6) [right=of b5] {$\del_2-\ep_1$};
				\node (b7) [right=of b6] {$\del_2-\ep_2$};
				\node (b8) [right=of b7] {$\cdots$};
				\node (b9) [right=of b8,xshift=.5cm] {$\del_2-\ep_m$};

				% Arrows top row
				\draw[->] (b2) -- (b3) node[midway, below, font=\tiny]{$\al_3$};
				\draw[->] (b3) -- (b4) node[midway, below,font=\tiny]{$\al_4$};
				\draw[->] (b4) -- (b5) node[midway, below,font=\tiny]{$\al_{n-1}$};
				\draw[->] (b5) -- (b6) node[midway, below,font=\tiny]{$\al_{n}$};
				\draw[->] (b6) -- (b7) node[midway, below,font=\tiny]{$\al_{n+1}$};
				\draw[->] (b7) -- (b8) node[midway, below,font=\tiny]{$\al_{n+2}$};
				\draw[->] (b8) -- (b9) node[midway, below,font=\tiny]{$\al_{n+m-1}$};

				% Arrows down
				\draw[->] (a2) -- (b2) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a3) -- (b3) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a5) -- (b5) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a6) -- (b6) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a7) -- (b7) node[midway, left,font=\tiny]{$-\al_1$};
				\draw[->] (a9) -- (b9) node[midway, left,font=\tiny]{$-\al_1$};

				% Diagonal arrows
				\draw[->] (a1) -- (b2) node[midway, rotate=320, below,font=\tiny]{$\al_2-\al_1$};
				\draw[->] (a2) -- (b3) node[midway, rotate=320, below,font=\tiny]{$\al_3-\al_1$};
				\draw[->] (a3) -- (b4) node[midway, rotate=320, below,font=\tiny]{$\al_4-\al_1$};
				\draw[->] (a5) -- (b6) node[midway, rotate=320, below,font=\tiny]{$\al_{n}-\al_1$};
				\draw[->] (a6) -- (b7) node[midway, rotate=320, below,font=\tiny]{$\al_{n+1}-\al_1$};

				%\node[anchor=center] at ($(b2)!.5!(c5)$){\(\cdots\)}

				% m-th row
				\node (c5) [below=of b5,yshift=-1cm] {$\del_{n-1}-\del_n$};
				\node (c6) [below=of b6,yshift=-1cm] {$\del_{n-1}-\ep_1$};
				\node (c7) [below=of b7,yshift=-1cm] {$\del_{n-1}-\ep_2$};
				\node (c8) [below=of b8,yshift=-1.2cm] {$\cdots$};
				\node (c9) [below=of b9,yshift=-1cm] {$\del_{n-1}-\ep_m$};

				% Arrows top row
				
				\draw[->] (c5) -- (c6) node[midway, above,font=\tiny]{$\al_{n}$};
				\draw[->] (c6) -- (c7) node[midway, above,font=\tiny]{$\al_{n+1}$};
				\draw[->] (c7) -- (c8) node[midway, above,font=\tiny]{$\al_{n+2}$};
				\draw[->] (c8) -- (c9) node[midway, above,font=\tiny]{$\al_{n+m-1}$};

				\foreach \i/\j in {b2/c5, b5/c5, b6/c6, b7/c7, b8/c8,b9/c9} {\draw[dotted] (\i)--(\j);	}

				% (m+1)-th row
				
				\node (d6) [below=of c6] {$\del_{n}-\ep_1$};
				\node (d7) [below=of c7] {$\del_{n}-\ep_2$};
				\node (d8) [below=of c8,yshift=-.2cm] {$\cdots$};
				\node (d9) [below=of c9] {$\del_{n}-\ep_{m}$};
				
				\begin{scope}[on background layer]
					\node[fill=green!20,fit=(a6) (d9),inner sep=2pt] (bg) {};
				\end{scope}
				
				% Arrows top row
				
				\draw[->] (d6) -- (d7) node[midway, above,font=\tiny]{$\al_{n+1}$};
				\draw[->] (d7) -- (d8) node[midway, above,font=\tiny]{$\al_{n+2}$};
				\draw[->] (d8) -- (d9) node[midway, above,font=\tiny]{$\al_{n+m-1}$};

				% Arrows down
				\draw[->] (c6) -- (d6) node[midway, left,font=\tiny]{$-\al_{n-1}$};
				\draw[->] (c7) -- (d7) node[midway, left,font=\tiny]{$-\al_{n-1}$};
				\draw[->] (c9) -- (d9) node[midway, left,font=\tiny]{$-\al_{n-1}$};

				% Diagonal arrows
				
				\draw[->] (c5) -- (d6) node[midway, rotate=320, below,font=\tiny]{$\al_{n}-\al_{n-1}$};
				\draw[->] (c6) -- (d7) node[midway, rotate=320, below,font=\tiny]{$\al_{n+1}-\al_{n-1}$};

				% (m+2)-th row
				\node (e7) [below=of d7] {$\ep_1-\ep_2$};
				\node (e8) [below=of d8] {$\cdots$};
				\node (e9) [below=of d9] {$\ep_1-\ep_{m}$};

				% Arrows top row
				
				\draw[->] (e7) -- (e8) node[midway, above,font=\tiny]{$\al_{n+2}$};
				\draw[->] (e8) -- (e9) node[midway, above,font=\tiny]{$\al_{n+m-1}$};

				% Arrows down
				
				\draw[->] (d7) -- (e7) node[midway, left,font=\tiny]{$-\al_{n}$};
				\draw[->] (d9) -- (e9) node[midway, left,font=\tiny]{$-\al_{n}$};

				% Diagonal arrows
				
				\draw[->] (d6) -- (e7) node[midway, rotate=320, below,font=\tiny]{$\al_{n+1}-\al_{n}$};

				% (m+n-1)-th row
				\node (f8) [below=of e8,yshift=-1cm] {$\ep_{m-2}-\ep_{m-1}$};
				\node (f9) [below=of e9,yshift=-1cm] {$\ep_{m-2}-\ep_{m}$};
				\node (g9) [below=of f9] {$\ep_{m-1}-\ep_{m}$};
				
				% Arrows top row
				
				\draw[->] (f8) -- (f9) node[midway, above,font=\tiny]{$\al_{n+m-1}$};

				% Arrows down
				
				\draw[->] (f9) -- (g9) node[midway,rotate=90, below,font=\tiny]{$-\al_{n+m-2}$};

				% Diagonal arrows
				
				\draw[->] (f8) -- (g9) node[midway, rotate=320, below,font=\tiny]{$\al_{n+m-1}-\al_{n+m-2}$};

				\foreach \i/\j in {e7/f8, e9/f9,e8/f8} {\draw[dotted] (\i)--(\j);}

			\end{tikzpicture}
